M\'acajov\'a and \v{S}koviera Conjecture on Cubic Graphs

A conjecture of M\'a\u{c}ajov\'a and \u{S}koviera asserts that every bridgeless cubic graph has two perfect matchings whose intersection does not contain any odd edge cut. We prove this conjecture for graphs with few vertices and we give a stronger result for traceable graphs.

==> Cas1.tex <==
\begin{picture}(0,0)%
\special{psfile=Cas1.ps}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(15013,7656)(84,-6605)
\put(13900,-2209){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\Gamma_{\sigma_{R'}(\Gamma_j})$}}}
\put(9451,-3121){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$e_{max(\Gamma_j)}$}}}
\put( 84,-3121){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$e_{min(\Gamma_j)}$}}}
\put(7334,-686){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x_{\sigma_R(\Gamma_j)}$}}}
\put(12344,-2713){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x_{\sigma_{R'}(\Gamma_j)}$}}}
\put(1972,-2265){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(1756,-4231){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(2852,-5886){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$R$}}}
\put(2309,-805){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$R'$}}}
\put(3289,-4882){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\beta$}}}
\put(8722,-2215){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(8889,-4282){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(4056,-5065){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(1835,-87){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x'$}}}
\put(2447,-6545){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x$}}}
\put(8254,-2764){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$y'_{j}$}}}
\put(8281,-3601){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$y_{j}$}}}
\put(4852,-3117){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{}{}$\Gamma_j$}}}
\put(3906,-4232){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x_{j}$}}}
\put(2894,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x'_{j}$}}}
\put(4883,-1361){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$a$}}}
\put(5634,-1267){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$b$}}}
\put(8402,-315){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\Gamma_{\sigma_R(\Gamma_j})$}}}
\end{picture}


==> Cas2.tex <==
\begin{picture}(0,0)%
\special{psfile=Cas2.ps}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(14673,7656)(217,-6605)
\put(12344,-2713){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x_{\sigma_{R'}(\Gamma_j)}$}}}
\put(9451,-3121){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$e_{max(\Gamma_j)}$}}}
\put(217,-3088){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$e_{min(\Gamma_j)}$}}}
\put(13582,-2191){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\Gamma_{\sigma_{R'}(\Gamma_j})$}}}
\put(8328,-352){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\Gamma_{\sigma_R(\Gamma_j})$}}}
\put(4217,-1494){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$b$}}}
\put(4883,-1361){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$a$}}}
\put(2894,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x'_{j}$}}}
\put(3906,-4232){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x_{j}$}}}
\put(4852,-3117){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{}{}$\Gamma_j$}}}
\put(8281,-3601){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$y_{j}$}}}
\put(8254,-2764){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$y'_{j}$}}}
\put(2447,-6545){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x$}}}
\put(1835,-87){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x'$}}}
\put(4056,-5065){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(8889,-4282){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(8722,-2215){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(3289,-4882){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\beta$}}}
\put(2309,-805){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$R'$}}}
\put(2852,-5886){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$R$}}}
\put(1756,-4231){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(1972,-2265){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(7184,-649){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x_{\sigma_R(\Gamma_j)}$}}}
\end{picture}


==> QetQPrime.tex <==
\begin{picture}(0,0)%
\special{psfile=QetQPrime.ps}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11346,4557)(-229,-5290)
\put(598,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{}{}$Q$}}}
\put(9534,-3204){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{}{}$e_{max(\Gamma_j)}$}}}
\put( 50,-3088){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{}{}$e_{min(\Gamma_j)}$}}}
\put(8722,-2215){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{}{}$\gamma$}}}
\put(8889,-4282){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{}{}$\gamma$}}}
\put(-39,-893){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{}{}$x'$}}}
\put(10928,-1724){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{}{}$y'$}}}
\put(-136,-5230){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{}{}$x$}}}
\put(11117,-4572){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{}{}$y$}}}
\put(4852,-3117){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{}{}$\Gamma_j$}}}
\put(510,-1518){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{}{}$Q'$}}}
\put(1964,-2285){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{}{}$\gamma$}}}
\put(1787,-4146){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{}{}$\gamma$}}}
\end{picture}


==> RetRPrime.tex <==
\begin{picture}(0,0)%
\special{psfile=RetRPrime.ps}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(21350,6695)(550,-6605)
\put(17441,-1404){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\Gamma_j(x_j,y_j)$}}}
\put(20234,-3104){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$e_{max(\Gamma_j)}$}}}
\put(12617,-3121){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$e_{min(\Gamma_j)}$}}}
\put(9451,-3121){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$e_{max(\Gamma_j)}$}}}
\put(550,-3105){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$e_{min(\Gamma_j)}$}}}
\put(2894,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x'_{j}$}}}
\put(3906,-4232){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x_{j}$}}}
\put(4852,-3117){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{}{}$\Gamma_j$}}}
\put(8565,-3601){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$y_{j}$}}}
\put(8421,-2764){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$y'_{j}$}}}
\put(11117,-4572){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$y$}}}
\put(2447,-6545){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x$}}}
\put(10928,-1724){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$y'$}}}
\put(1835,-87){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x'$}}}
\put(4056,-5065){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(8889,-4282){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(8722,-2215){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(3289,-4882){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\beta$}}}
\put(2309,-805){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$R'$}}}
\put(2852,-5886){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$R$}}}
\put(1756,-4231){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(1972,-2265){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(13635,-5869){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$R$}}}
\put(13092,-788){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$R'$}}}
\put(14839,-4999){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\beta$}}}
\put(19505,-2199){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(19672,-4265){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(14172,-4849){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(12618,-70){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x'$}}}
\put(21711,-1707){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$y'$}}}
\put(13230,-6528){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x$}}}
\put(21900,-4555){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$y$}}}
\put(19054,-3681){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$y'_{j}$}}}
\put(19098,-2701){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$y_{j}$}}}
\put(15635,-3100){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{}{}$\Gamma_j$}}}
\put(14689,-4215){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x_{j}$}}}
\put(13611,-2307){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$x'_{j}$}}}
\put(12605,-4165){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(12638,-2282){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\gamma$}}}
\put(5407,-1237){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\Gamma_j(x'_j,y'_j)$}}}
\put(5774,-5104){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\Gamma_j(x_j,y_j)$}}}
\put(16241,-2187){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{}{}$\Gamma_j(x'_j,y'_j)$}}}
\end{picture}

